Chronos and CRS: Design of a miniature car-like robot and a software framework for single and multi-agent robotics and control

From both an educational and research point of view, experiments on hardware are a key aspect of robotics and control. In the last decade, many open-source hardware and software frameworks for wheeled robots have been presented, mainly in the form of unicycles and car-like robots, with the goal of making robotics accessible to a wider audience and to support control systems development. Unicycles are usually small and inexpensive, and therefore facilitate experiments in a larger fleet, but they are not suited for high-speed motion. Car-like robots are more agile, but they are usually larger and more expensive, thus requiring more resources in terms of space and money. In order to bridge this gap, we present Chronos, a new car-like 1/28th scale robot with customized open-source electronics, and CRS, an open-source software framework for control and robotics. The CRS software framework includes the implementation of various state-of-the-art algorithms for control, estimation, and multi-agent coordination. With this work, we aim to provide easier access to hardware and reduce the engineering time needed to start new educational and research projects.

==> tikz/control-architecture.tex <==
%\documentclass[tikz, border=1mm]{standalone}
%\begin{document}
%\begin{tikzpicture}
% above only for standalone

\begin{tikzpicture}[>=latex,scale = 0.85]
% bounding box
%\fill[black!10!white] (0,1) rectangle (6.7,7);
%\fill[black!10!white] (6.8,1) rectangle (15.55,7);
%\fill[white]  (0.1,6.5) rectangle (6.6,1.1);
%\fill[white]  (6.9,6.5) rectangle (15.45,1.1);
%\node[anchor = west] at (0,6.75) {Raspberry Pi 4};
%\node[anchor = west] at (6.8,6.75) {Pixhawk Autopilot};

% Control
\draw[thick]  (4.8,-3.3) rectangle (-0.1,0);
\node[align = center] at (2.35,-0.5) {\textbf{Control~(Sec.~\ref{subsec:control})}};
\node[align = left] at (2.35,-2.2) {
1.~PID with Feed-forward\\\quad\,Controller\\
2.~Tracking PID\\
3.~MPCC\\
4.~Tracking MPC\\
};

% control input
\draw[-latex,thick] (4.8,-1.6) -- (5.8,-1.6);
\node at (5.25,-1.4) {$u_d$};

% Safety Filter
\draw[thick]  (11,-2.6) rectangle (5.8,-0.6);
\node[align = center] at (8.4,-1.1) {\textbf{Safety Filter~(Sec.~\ref{subsec:SF})}};
\node[align = left] at (8.4,-1.9) {
1.~Predictive Safety Filter\\
2.~No Filter ($u = u_d$)
};

% safe control input
\draw[-latex,thick] (11,-1.6) -- (12,-1.6);
\node at (11.45,-1.4) {$u$};

% Plant
\draw[thick]  (19.3,-3.75) rectangle (12,0.3);
\node[align = center] at (15.6,-0.2) {\textbf{Plant}};
\draw[dashed]  (18.5,-2.2) rectangle (13.5,-0.55);
\node[align = left] at (16,-1.4) {
\textit{Simulation~(Sec.~\ref{subsec:models})}\\[0.1cm]
1.~Kinematic Bicycle Model\\
2.~Dynamic Bicycle Model
};
\draw[dashed]  (18.5,-3.5) rectangle (13.5,-2.5);
\node[align = left] at (16,-3) {
\textit{Hardware~(\crscarname)}
};
% switch
\draw (12,-1.6) -- (12.5,-1.6);
\draw (12.5,-1.6) circle (2pt);
\draw (13,-1.425) -- (13.5,-1.425);
\draw (13,-1.425) circle (2pt);
\draw (13,-2) -- (13,-3) -- (13.5,-3);
\draw (13,-2) circle (2pt);
\draw (12.5,-1.6) -- (13,-2);
% output
\draw (18.5,-1.425) -- (19,-1.425);
\draw (18.5,-3) -- (19,-3);
\draw (19,-1.425) -- (19,-3.75);

% state
\draw[-latex,thick] (19,-3.75) -- (19,-5.5) -- (18.5,-5.5);
\node at (19.25,-4.5) {$x$};

% Sensor Models
\draw[thick]  (18.5,-7) rectangle (13.5,-4);
\node[align = center] at (16,-4.5) {\textbf{Sensor Models (Sec.~\ref{subsec:sensors})}};
\node[align = left] at (16,-5.8) {
1.~Full State Information\\
2.~Localization (e.g. GPS)\\
3.~IMU\\
4.~IMU \& Localization
};

% state
\draw[-latex,thick] (13.5,-5.5) -- (11,-5.5);
\node at (12,-5.25) {$y$};

% State Estimation
\draw[thick]  (11,-6.5) rectangle (5.8,-4.5);
\node[align = center] at (8.4,-5.) {\textbf{State Estimation (Sec.~\ref{subsec:est})}};
\node[align = left] at (8.4,-5.8) {
1.~Velocity Estimator\\
2.~EKF
};

% state estimate
\draw[-latex,thick] (5.8,-5.5) -- (2.35,-5.5) -- (2.35,-3.3);
\node at (2.1,-4.5) {$\hat{x}$};
\draw[-latex,thick] (8.4,-4.5) -- (8.4,-2.6);
\node at (8.75,-3.5) {$\hat{x}$};

\end{tikzpicture}
%\end{document} % only needed for standalone
